Evaluating Counterfactual Policies Using Instruments

We study settings in which a researcher has an instrumental variable (IV) and seeks to evaluate the effects of a counterfactual policy that alters treatment assignment, such as a directive encouraging randomly assigned judges to release more defendants. We develop a general and computationally tractable framework for computing sharp bounds on the effects of such policies. Our approach does not require the often tenuous IV monotonicity assumption. Moreover, for an important class of policy exercises, we show that IV monotonicity -- while crucial for a causal interpretation of two-stage least squares -- does not tighten the bounds on the counterfactual policy impact. We analyze the identifying power of alternative restrictions, including the policy invariance assumption used in the marginal treatment effect literature, and develop a relaxation of this assumption. We illustrate our framework using applications to quasi-random assignment of bail judges in New York City and prosecutors in Massachusetts.

==> intuition.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-11 06:40:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (399.21,196.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (399.21,196.86);
\definecolor{drawColor}{RGB}{233,233,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 41.14) --
	(399.21, 41.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 81.48) --
	(399.21, 81.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,121.81) --
	(399.21,121.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,162.15) --
	(399.21,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.36, 30.69) --
	( 40.36,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.09, 30.69) --
	(128.09,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.82, 30.69) --
	(215.82,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.55, 30.69) --
	(303.55,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28, 30.69) --
	(391.28,196.86);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91,188.59) --
	( 61.32,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11,188.59) --
	( 61.11, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 69.97) --
	( 61.32, 69.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.85,158.44) --
	( 51.25,158.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.05,158.44) --
	( 51.05, 38.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.85, 38.24) --
	( 51.25, 38.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44,163.01) --
	(123.84,163.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,163.01) --
	(123.64, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.44, 78.38) --
	(123.84, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.28,185.50) --
	( 84.69,185.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49,185.50) --
	( 84.49, 63.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.28, 63.52) --
	( 84.69, 63.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.83,189.30) --
	( 84.24,189.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.04,189.30) --
	( 84.04, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.83, 48.16) --
	( 84.24, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.27,165.68) --
	( 81.67,165.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,165.68) --
	( 81.47, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.27, 66.63) --
	( 81.67, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56,170.43) --
	( 89.97,170.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.76,170.43) --
	( 89.76, 75.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56, 75.64) --
	( 89.97, 75.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.48,166.52) --
	( 63.75,166.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.11,166.52) --
	( 61.11, 90.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.48, 90.61) --
	( 63.75, 90.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.42,135.90) --
	( 53.68,135.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.05,135.90) --
	( 51.05, 57.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.42, 57.68) --
	( 53.68, 57.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.01,151.07) --
	(126.27,151.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.64,151.07) --
	(123.64, 89.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.01, 89.54) --
	(126.27, 89.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.86,158.85) --
	( 87.12,158.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.49,158.85) --
	( 84.49, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.86, 88.32) --
	( 87.12, 88.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.40,152.55) --
	( 86.67,152.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.04,152.55) --
	( 84.04, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.40, 81.92) --
	( 86.67, 81.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.84,151.14) --
	( 84.10,151.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.47,151.14) --
	( 81.47, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.84, 79.92) --
	( 84.10, 79.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13,157.23) --
	( 92.40,157.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.76,157.23) --
	( 89.76, 87.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13, 87.92) --
	( 92.40, 87.92);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 58.27, 66.05) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 45.36, 34.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at (120.79, 74.46) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 81.64, 59.60) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 81.19, 44.24) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 78.63, 62.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.57] at ( 86.92, 71.72) {2};
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.11, 90.61) -- (391.28, 90.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,135.90) -- (391.28,135.90);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (123.64, 78.38) -- (391.28, 78.38);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.05,158.44) -- (391.28,158.44);
\definecolor{drawColor}{RGB}{230,159,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.71] at (384.96,121.81) {ID Set Estimate};
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.13, 85.51) {CI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	( 31.71,196.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 38.11) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 78.45) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,118.78) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,159.12) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 41.14) --
	( 31.71, 41.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 81.48) --
	( 31.71, 81.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,121.81) --
	( 31.71,121.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,162.15) --
	( 31.71,162.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	(399.21, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.36, 27.94) --
	( 40.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.09, 27.94) --
	(128.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.82, 27.94) --
	(215.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.55, 27.94) --
	(303.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28, 27.94) --
	(391.28, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.36, 19.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.09, 19.68) {85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.82, 19.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.55, 19.68) {95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (391.28, 19.68) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.46,  7.64) {Release rate, $E[D(z, 1)\mid R=b]$ (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,202.36);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,113.77) {Bounds on $E[Y(1)\mid R=b]$  (\%)};
\end{scope}
\end{tikzpicture}


==> raw_data_nyc.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-26 04:02:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,177.95) rectangle (382.63,319.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,177.95) rectangle (382.63,319.71);
\definecolor{drawColor}{RGB}{233,233,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,190.96) --
	(382.63,190.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,225.26) --
	(382.63,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,259.56) --
	(382.63,259.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,293.86) --
	(382.63,293.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.48,177.95) --
	(108.48,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.84,177.95) --
	(204.84,319.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20,177.95) --
	(301.20,319.71);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01,261.38) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.85,228.13) circle (  1.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.84,231.80) circle (  1.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.99,253.82) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.99,217.15) circle (  1.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.59,230.27) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.40,256.03) circle (  1.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.11,220.88) circle (  1.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.01,215.82) circle (  1.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.39,249.18) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.45,222.78) circle (  1.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.68,239.31) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.91,206.29) circle (  1.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.51,270.41) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.97,275.76) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37,239.08) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.18,219.78) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.53,255.79) circle (  1.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58,227.53) circle (  1.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27,300.39) circle (  2.04);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.39,268.77) circle (  1.97);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.60,262.55) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.86,269.58) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.82,240.62) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.44,230.33) circle (  1.82);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.45,264.45) circle (  3.14);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.69,204.97) circle (  1.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47,229.01) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.00,272.97) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.12,222.79) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38,227.70) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78,206.71) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.35,266.12) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.45,218.46) circle (  2.09);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.47,270.83) circle (  2.30);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.42,219.30) circle (  1.80);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.43,305.51) circle (  2.23);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.51,246.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.01,235.56) circle (  1.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.23,248.35) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.19,204.69) circle (  1.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.91,246.72) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.32,217.93) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.58,212.33) circle (  2.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.29,252.94) circle (  1.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57,259.50) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.11,233.67) circle (  1.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.34,209.78) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78,220.03) circle (  2.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.69,229.74) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.96,239.90) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74,242.45) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.19,211.42) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.68,244.60) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.71,260.54) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.01,237.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.84,240.61) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64,226.98) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.78,207.58) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.25,253.86) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,245.87) circle (  2.95);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.08,293.17) circle (  1.80);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.74,278.58) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67,229.84) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.66,191.42) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.52,227.04) circle (  2.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.87,280.37) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37,228.85) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.34,244.68) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.38,250.32) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.45,230.81) circle (  2.52);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.59,309.40) circle (  2.48);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.90,264.55) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.04,240.36) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.32,232.29) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.79,250.87) circle (  3.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.35,242.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.63,274.80) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.53,229.97) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.04,236.56) circle (  2.34);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.20,274.37) circle (  2.42);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10,220.05) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.17,232.15) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.79,250.30) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.00,244.19) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64,203.82) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.10,238.21) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.93,234.74) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,204.20) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.48,227.23) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.77,248.01) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.46,252.95) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.35,251.14) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.25,235.65) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12,217.83) circle (  3.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.95,253.17) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.38,266.22) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.53,246.27) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.19,200.82) circle (  1.82);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.90,271.27) circle (  2.92);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.31,197.36) circle (  3.47);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.93,307.58) circle (  3.11);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.83,225.40) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.71,235.00) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48,237.65) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.37,222.92) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.17,259.70) circle (  3.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.98,217.40) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.39,257.56) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.80,233.13) circle (  1.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.98,264.90) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.82,242.12) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.96,236.52) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.37,205.52) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.44,224.96) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.43,244.98) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34,240.78) circle (  3.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.53,239.68) circle (  2.76);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.18,294.61) circle (  1.61);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.37,253.08) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.69,257.37) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.11,246.11) circle (  3.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.04,256.99) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.67,243.00) circle (  3.54);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.87,305.55) circle (  3.15);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.56,251.71) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.16,243.43) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.09,210.53) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.60,252.65) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00,219.17) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.87,245.34) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.29,240.17) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.31,242.12) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.45,245.65) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.46,247.56) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.79,247.15) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.98,256.40) circle (  2.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.83,262.72) circle (  3.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.17,250.87) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.83,254.73) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78,209.44) circle (  2.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.18,238.82) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48,258.26) circle (  3.14);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.10,274.93) circle (  3.20);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.35,277.99) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.78,225.17) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.99,257.39) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.17,234.96) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.26,248.69) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.07,238.02) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.19,290.61) circle (  1.67);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.06,253.40) circle (  2.44);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.84,256.12) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.61,224.97) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.10,261.84) circle (  2.95);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.77,291.21) circle (  2.93);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.63,244.78) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.83,266.11) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.59,262.10) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.76,255.37) circle (  1.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.18,248.09) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.22,229.99) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.91,244.30) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.78,266.04) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.28,218.21) circle (  2.38);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.32,304.82) circle (  3.02);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.64,238.96) circle (  3.51);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (382.63,172.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (382.63,172.45);
\definecolor{drawColor}{RGB}{233,233,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 43.69) --
	(382.63, 43.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 77.99) --
	(382.63, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,112.30) --
	(382.63,112.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,146.60) --
	(382.63,146.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.48, 30.69) --
	(108.48,172.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.84, 30.69) --
	(204.84,172.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20, 30.69) --
	(301.20,172.45);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.57, 92.28) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.46, 58.36) circle (  1.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.73, 67.44) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.78, 80.77) circle (  2.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.36, 77.68) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.79, 94.00) circle (  1.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.21,100.80) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.91, 86.75) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.38, 47.57) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (304.91,107.66) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.95, 56.85) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.69, 74.33) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.33, 82.09) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.48, 44.47) circle (  1.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.37,103.86) circle (  1.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.53, 62.27) circle (  1.31);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.66, 98.94) circle (  2.22);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.08,111.98) circle (  2.09);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.62, 84.85) circle (  1.99);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.01, 81.40) circle (  1.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.69, 69.96) circle (  2.01);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.64,105.52) circle (  3.20);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.25, 46.66) circle (  1.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.20, 61.46) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.44, 81.44) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.39, 61.01) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.82, 79.98) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.83, 89.54) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.89, 53.25) circle (  2.27);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.95,120.48) circle (  2.38);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05, 43.43) circle (  1.97);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.32,109.74) circle (  2.40);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.78, 73.43) circle (  1.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.70, 72.73) circle (  1.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.53, 97.62) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.05, 63.20) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 65.08) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.89, 86.06) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.74, 50.57) circle (  1.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71, 54.09) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.57, 86.03) circle (  1.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.93, 85.83) circle (  1.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.36, 92.40) circle (  3.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.78, 58.94) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.63, 76.71) circle (  1.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.03, 94.88) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57, 58.35) circle (  1.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.29, 81.66) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.74, 87.60) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.09, 80.90) circle (  1.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.11, 96.93) circle (  1.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.76, 74.99) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98, 69.95) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.28, 56.42) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.34, 70.28) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.28, 85.64) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.34,102.24) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.76, 49.25) circle (  1.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.14, 33.26) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.60, 63.01) circle (  1.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.54, 99.90) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.80, 45.84) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.78, 80.83) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28, 78.86) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32, 91.47) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.38, 98.63) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.53, 87.29) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.42, 74.72) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 84.01) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.05, 88.22) circle (  1.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.04, 99.54) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74, 77.21) circle (  3.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.59, 68.81) circle (  1.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.13, 67.62) circle (  2.35);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.35, 94.12) circle (  2.51);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.36, 71.59) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.50, 78.84) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.22, 67.81) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.08, 65.88) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67, 40.68) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.86, 75.25) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.66, 75.51) circle (  3.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.90, 56.83) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.33, 74.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.55, 70.17) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.58, 70.89) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.49, 89.72) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.46, 80.02) circle (  3.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.42, 69.09) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.06, 79.49) circle (  3.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.98,106.13) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.73, 80.03) circle (  2.14);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.10, 93.86) circle (  2.59);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.58, 39.99) circle (  3.24);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.61,111.37) circle (  2.81);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.63, 70.85) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11, 79.75) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.08, 73.88) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.64, 62.12) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.14, 83.89) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.78, 64.57) circle (  2.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.11,104.81) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.41, 90.59) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.60, 80.34) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.79, 76.92) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.00, 78.04) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.17, 61.37) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.30, 59.73) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08, 82.86) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.29, 92.79) circle (  3.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.86, 58.09) circle (  2.35);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.68,133.35) circle (  1.29);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.62, 57.12) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.98, 81.40) circle (  3.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.92, 81.68) circle (  3.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.30, 83.48) circle (  1.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.31, 78.48) circle (  3.34);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28,112.16) circle (  3.21);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.19, 83.29) circle (  3.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.11, 67.84) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.07, 61.62) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.37, 89.45) circle (  3.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90, 64.72) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.25, 88.41) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.26, 76.86) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64, 45.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.41, 84.74) circle (  3.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.48, 72.00) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.43, 83.90) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.09, 94.81) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.83, 92.08) circle (  3.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.10, 91.14) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.49, 86.30) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.70, 67.59) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.67, 69.44) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.60,103.43) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.24, 98.19) circle (  2.91);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.69,111.87) circle (  2.51);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.90, 74.90) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.23, 94.20) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.17, 93.49) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.70, 78.08) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.68, 87.83) circle (  2.58);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.08,109.33) circle (  1.86);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.59, 82.41) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.25, 82.30) circle (  1.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.73, 90.24) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.26,102.63) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.73,112.15) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 82.36) circle (  2.38);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.46,102.38) circle (  2.73);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.57, 98.45) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.85, 77.57) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.97, 92.41) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.31, 75.59) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.37, 88.31) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.21, 96.96) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.04, 58.56) circle (  1.83);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.01,117.86) circle (  3.16);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.33, 73.67) circle (  3.49);
\end{scope}
\begin{scope}
\path[clip] (382.63,177.95) rectangle (399.21,319.71);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (382.63,177.95) rectangle (399.21,319.71);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,248.83) {\bfseries Black};
\end{scope}
\begin{scope}
\path[clip] (382.63, 30.69) rectangle (399.21,172.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (382.63, 30.69) rectangle (399.21,172.45);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,101.57) {\bfseries White};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	(382.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.48, 27.94) --
	(108.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.84, 27.94) --
	(204.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.20, 27.94) --
	(301.20, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.48, 19.68) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.84, 19.68) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.20, 19.68) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71,177.95) --
	( 31.71,319.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,187.93) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,222.23) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,256.53) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,290.83) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,190.96) --
	( 31.71,190.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,225.26) --
	( 31.71,225.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,259.56) --
	( 31.71,259.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,293.86) --
	( 31.71,293.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	( 31.71,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 40.66) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 74.96) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,109.27) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,143.57) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 43.69) --
	( 31.71, 43.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 77.99) --
	( 31.71, 77.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,112.30) --
	( 31.71,112.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,146.60) --
	( 31.71,146.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.17,  7.64) {Release  rate (\%): $E[D(z,0)\mid R]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,325.21);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,175.20) {Misconduct rate (\%): $E[Y(D(z,0))\mid R]$};
\end{scope}
\end{tikzpicture}


==> suffolk_69.tex <==
% Created by tikzDevice version 0.12.6 on 2025-12-26 04:00:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (399.21,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (399.21,211.31);
\definecolor{drawColor}{RGB}{233,233,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 35.46) --
	(399.21, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 83.54) --
	(399.21, 83.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,131.62) --
	(399.21,131.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,179.70) --
	(399.21,179.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.92, 30.69) --
	( 33.92,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.18, 30.69) --
	(113.18,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.44, 30.69) --
	(192.44,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70, 30.69) --
	(271.70,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96, 30.69) --
	(350.96,211.31);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,168.09) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.43,125.92) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.68, 97.16) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.61,134.09) circle (  3.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.41,174.37) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91,146.40) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.04,118.49) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.41,111.00) circle (  3.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.23,128.70) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.44,144.60) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71,115.54) circle (  3.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,118.72) circle (  3.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.42, 55.39) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33,112.72) circle (  3.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.69,198.17) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.76,126.99) circle (  3.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.70, 94.05) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.66,120.86) circle (  3.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.12,121.53) circle (  4.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.79, 41.10) circle (  3.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,138.51) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.41,106.47) circle (  3.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94,166.01) circle (  1.67);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.46, 82.46) circle (  2.30);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.42, 79.84) circle (  3.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.69,136.05) circle (  3.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.14,146.70) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.28,127.04) circle (  3.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.72,138.43) circle (  3.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.35,108.17) circle (  3.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.46,111.87) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.93,130.03) circle (  4.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.32, 63.48) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.84,116.26) circle (  3.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.70,148.69) circle (  4.20);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.51, 81.54) circle (  3.17);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.09, 84.91) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.83,141.38) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.42, 57.55) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.60,106.00) circle (  1.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.78,115.26) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.26,145.52) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.31,156.40) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.95,122.15) circle (  3.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.51,152.86) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.87,129.38) circle (  3.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.21,119.53) circle (  4.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.34, 96.38) circle (  3.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13,117.71) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.53, 85.14) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.48,107.62) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.00,180.02) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.65,187.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.36, 33.97) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.16, 88.03) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.84,103.98) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.21, 86.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.85,113.65) circle (  2.13);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.14, 70.77) circle (  1.77);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.24,123.65) circle (  3.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.06,151.51) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.57,152.27) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.63,100.07) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.08,100.87) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.04,179.03) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40,127.51) circle (  3.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.62,113.96) circle (  2.92);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.94,106.41) circle (  5.65);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.10,129.72) circle (  6.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	( 31.71,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 32.43) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 80.51) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,128.59) {35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,176.67) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 35.46) --
	( 31.71, 35.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 83.54) --
	( 31.71, 83.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,131.62) --
	( 31.71,131.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,179.70) --
	( 31.71,179.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.71, 30.69) --
	(399.21, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.92, 27.94) --
	( 33.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.18, 27.94) --
	(113.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.44, 27.94) --
	(192.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70, 27.94) --
	(271.70, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.96, 27.94) --
	(350.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.92, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.18, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.44, 19.68) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.70, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.96, 19.68) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.46,  7.64) {Non-prosecution rate (\%): $E[D(z, 0)]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,216.81);
\definecolor{drawColor}{RGB}{93,93,93}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Crim.~complaint (\%): $E[Y(D(z, 0))]$};
\end{scope}
\end{tikzpicture}

